A Revised and Verified Proof of the Scalable Commutativity Rule

This paper explains a flaw in the published proof of the Scalable Commutativity Rule (SCR), presents a revised and formally verified proof of the SCR in the Coq proof assistant, and discusses the insights and open questions raised from our experience proving the SCR.

==> code/def.tex <==
\begin{Verbatim}[commandchars=\\\{\}]
\PY{k+kn}{Definition} \PY{n}{action} \PY{o}{:} \PY{k+kt}{Type} \PY{o}{:=} \PY{n}{tid} \PY{o}{*} \PY{n}{invocation} \PY{o}{*} \PY{n}{response}\PY{o}{.}
\PY{k+kn}{Definition} \PY{n}{history} \PY{o}{:} \PY{k+kt}{Type} \PY{o}{:=} \PY{k+kt}{list} \PY{n}{action}\PY{o}{.}
\PY{k+kn}{Inductive} \PY{n}{mode} \PY{o}{:} \PY{k+kt}{Type} \PY{o}{:=}
  \PY{o}{|} \PY{n}{ConflictFree} \PY{o}{:} \PY{n}{mode}
  \PY{o}{|} \PY{n}{Oracle} \PY{o}{:} \PY{n}{mode}
  \PY{o}{|} \PY{n}{Replay} \PY{o}{:} \PY{n}{mode}\PY{o}{.}

\PY{k+kn}{Record} \PY{n}{state} \PY{o}{:=} \PY{n}{mkState} \PY{o}{\PYZob{}} 
    \PY{n}{X\PYZus{}copy} \PY{o}{:} \PY{n}{history}\PY{o}{;}
    \PY{n}{Y\PYZus{}copy} \PY{o}{:} \PY{n}{tid} \PY{o}{\PYZhy{}\PYZgt{}} \PY{n}{history}\PY{o}{;}
    \PY{n}{X\PYZus{}performed} \PY{o}{:} \PY{n}{history}\PY{o}{;}
    \PY{n}{Y\PYZus{}performed} \PY{o}{:} \PY{n}{tid} \PY{o}{\PYZhy{}\PYZgt{}} \PY{n}{history}\PY{o}{;}
    \PY{n}{oracle\PYZus{}performed} \PY{o}{:} \PY{n}{history}\PY{o}{;}
    \PY{n}{md} \PY{o}{:} \PY{n}{mode}
\PY{o}{\PYZcb{}}\PY{o}{.}

\PY{k+kn}{Parameter} \PY{n}{sim\PYZus{}commutes} \PY{o}{:}
    \PY{k}{forall} \PY{n}{hd} \PY{n}{tl} \PY{n}{tl\PYZsq{}} \PY{n}{Z}\PY{o}{,}
      \PY{n}{reordered} \PY{o}{(}\PY{n}{hd} \PY{o}{+}\PY{o}{+} \PY{n}{tl}\PY{o}{)} \PY{n}{Y} \PY{o}{\PYZhy{}\PYZgt{}}
      \PY{n}{reordered} \PY{n}{tl\PYZsq{}} \PY{n}{tl} \PY{o}{\PYZhy{}\PYZgt{}}
      \PY{n}{spec} \PY{o}{(}\PY{n}{Z}\PY{o}{+}\PY{o}{+}\PY{n}{tl}\PY{o}{+}\PY{o}{+}\PY{n}{X}\PY{o}{)} \PY{o}{\PYZhy{}\PYZgt{}}
      \PY{n}{spec} \PY{o}{(}\PY{n}{Z}\PY{o}{+}\PY{o}{+}\PY{n}{tl\PYZsq{}}\PY{o}{+}\PY{o}{+}\PY{n}{X}\PY{o}{)}\PY{o}{.}

\PY{k+kn}{Section} \PY{n}{Conflict}\PY{o}{.}
    \PY{k+kn}{Definition} \PY{n}{diff\PYZus{}histories\PYZus{}tid\PYZus{}set} \PY{o}{\PYZob{}}\PY{n}{A} \PY{o}{:} \PY{k+kt}{Type}\PY{o}{\PYZcb{}} \PY{o}{(}\PY{n}{ts1} \PY{n}{ts2} \PY{o}{:} \PY{n}{tid} \PY{o}{\PYZhy{}\PYZgt{}} \PY{n}{A}\PY{o}{)} \PY{o}{:} \PY{n}{Ensemble} \PY{n}{tid} \PY{o}{:=}
        \PY{k}{fun} \PY{n}{tid} \PY{o}{=\PYZgt{}} \PY{n}{ts1} \PY{n}{tid} \PY{o}{\PYZlt{}}\PY{o}{\PYZgt{}} \PY{n}{ts2} \PY{n}{tid}\PY{o}{.}
    \PY{k+kn}{Definition} \PY{n}{diff\PYZus{}states\PYZus{}tid\PYZus{}set} \PY{o}{(}\PY{n}{s1} \PY{n}{s2} \PY{o}{:} \PY{n}{state}\PY{o}{)} \PY{o}{:} \PY{n}{Ensemble} \PY{n}{tid} \PY{o}{:=}
        \PY{n}{Union} \PY{n}{tid}
            \PY{o}{(}\PY{n}{diff\PYZus{}histories\PYZus{}tid\PYZus{}set} \PY{n}{s1}\PY{o}{.}\PY{o}{(}\PY{n}{Y\PYZus{}performed}\PY{o}{)} \PY{n}{s2}\PY{o}{.}\PY{o}{(}\PY{n}{Y\PYZus{}performed}\PY{o}{)}\PY{o}{)}
            \PY{o}{(}\PY{n}{diff\PYZus{}histories\PYZus{}tid\PYZus{}set} \PY{n}{s1}\PY{o}{.}\PY{o}{(}\PY{n}{Y\PYZus{}copy}\PY{o}{)} \PY{n}{s2}\PY{o}{.}\PY{o}{(}\PY{n}{Y\PYZus{}copy}\PY{o}{)}\PY{o}{)}\PY{o}{.}
    \PY{k+kn}{Definition} \PY{n}{conflict\PYZus{}free\PYZus{}writes} \PY{o}{(}\PY{n}{t} \PY{o}{:}\PY{n}{tid}\PY{o}{)} \PY{o}{(}\PY{n}{s1} \PY{n}{s2} \PY{o}{:} \PY{n}{state}\PY{o}{)} \PY{o}{:=}
        \PY{n}{diff\PYZus{}states\PYZus{}tid\PYZus{}set} \PY{n}{s1} \PY{n}{s2} \PY{o}{=} \PY{n}{Singleton} \PY{n}{tid} \PY{n}{t} \PY{o}{/\PYZbs{}}
        \PY{n}{s1}\PY{o}{.}\PY{o}{(}\PY{n}{md}\PY{o}{)} \PY{o}{=} \PY{n}{s2}\PY{o}{.}\PY{o}{(}\PY{n}{md}\PY{o}{)} \PY{o}{/\PYZbs{}}
        \PY{n}{s1}\PY{o}{.}\PY{o}{(}\PY{n}{X\PYZus{}copy}\PY{o}{)} \PY{o}{=} \PY{n}{s2}\PY{o}{.}\PY{o}{(}\PY{n}{X\PYZus{}copy}\PY{o}{)} \PY{o}{/\PYZbs{}}
        \PY{n}{s1}\PY{o}{.}\PY{o}{(}\PY{n}{X\PYZus{}performed}\PY{o}{)} \PY{o}{=} \PY{n}{s2}\PY{o}{.}\PY{o}{(}\PY{n}{X\PYZus{}performed}\PY{o}{)} \PY{o}{/\PYZbs{}}
        \PY{n}{s1}\PY{o}{.}\PY{o}{(}\PY{n}{oracle\PYZus{}performed}\PY{o}{)} \PY{o}{=} \PY{n}{s2}\PY{o}{.}\PY{o}{(}\PY{n}{oracle\PYZus{}performed}\PY{o}{)}\PY{o}{.}
    \PY{k+kn}{Definition} \PY{n}{conflict\PYZus{}free\PYZus{}reads} \PY{n}{t} \PY{n}{i} \PY{n}{s} \PY{o}{:=}
        \PY{k}{forall} \PY{o}{(}\PY{n}{s1} \PY{n}{s2} \PY{n}{s1\PYZsq{}} \PY{n}{s2\PYZsq{}}\PY{o}{:} \PY{n}{state}\PY{o}{)} \PY{o}{(}\PY{n}{a1} \PY{n}{a2}\PY{o}{:} \PY{n}{action}\PY{o}{)}\PY{o}{,}
            \PY{n}{s1}\PY{o}{.}\PY{o}{(}\PY{n}{Y\PYZus{}copy}\PY{o}{)} \PY{n}{t} \PY{o}{=} \PY{n}{s}\PY{o}{.}\PY{o}{(}\PY{n}{Y\PYZus{}copy}\PY{o}{)} \PY{n}{t} \PY{o}{\PYZhy{}\PYZgt{}}
            \PY{n}{s2}\PY{o}{.}\PY{o}{(}\PY{n}{Y\PYZus{}copy}\PY{o}{)} \PY{n}{t} \PY{o}{=} \PY{n}{s}\PY{o}{.}\PY{o}{(}\PY{n}{Y\PYZus{}copy}\PY{o}{)} \PY{n}{t} \PY{o}{\PYZhy{}\PYZgt{}}
            \PY{n}{s1}\PY{o}{.}\PY{o}{(}\PY{n}{Y\PYZus{}performed}\PY{o}{)} \PY{n}{t} \PY{o}{=} \PY{n}{s}\PY{o}{.}\PY{o}{(}\PY{n}{Y\PYZus{}performed}\PY{o}{)} \PY{n}{t} \PY{o}{\PYZhy{}\PYZgt{}}
            \PY{n}{s2}\PY{o}{.}\PY{o}{(}\PY{n}{Y\PYZus{}performed}\PY{o}{)} \PY{n}{t} \PY{o}{=} \PY{n}{s}\PY{o}{.}\PY{o}{(}\PY{n}{Y\PYZus{}performed}\PY{o}{)} \PY{n}{t} \PY{o}{\PYZhy{}\PYZgt{}}
            \PY{n}{s1}\PY{o}{.}\PY{o}{(}\PY{n}{md}\PY{o}{)} \PY{o}{=} \PY{n}{s}\PY{o}{.}\PY{o}{(}\PY{n}{md}\PY{o}{)} \PY{o}{\PYZhy{}\PYZgt{}}
            \PY{n}{s2}\PY{o}{.}\PY{o}{(}\PY{n}{md}\PY{o}{)} \PY{o}{=} \PY{n}{s}\PY{o}{.}\PY{o}{(}\PY{n}{md}\PY{o}{)} \PY{o}{\PYZhy{}\PYZgt{}}
            \PY{n}{machine\PYZus{}act} \PY{n}{s1} \PY{n}{t} \PY{n}{i} \PY{o}{=} \PY{o}{(}\PY{n}{s1\PYZsq{}}\PY{o}{,} \PY{n}{a1}\PY{o}{)} \PY{o}{\PYZhy{}\PYZgt{}}
            \PY{n}{machine\PYZus{}act} \PY{n}{s2} \PY{n}{t} \PY{n}{i} \PY{o}{=} \PY{o}{(}\PY{n}{s2\PYZsq{}}\PY{o}{,} \PY{n}{a2}\PY{o}{)} \PY{o}{\PYZhy{}\PYZgt{}}
            \PY{n}{a1} \PY{o}{=} \PY{n}{a2} \PY{o}{/\PYZbs{}} \PY{n}{s1\PYZsq{}}\PY{o}{.}\PY{o}{(}\PY{n}{md}\PY{o}{)} \PY{o}{=} \PY{n}{s}\PY{o}{.}\PY{o}{(}\PY{n}{md}\PY{o}{)} \PY{o}{/\PYZbs{}} \PY{n}{s2\PYZsq{}}\PY{o}{.}\PY{o}{(}\PY{n}{md}\PY{o}{)} \PY{o}{=} \PY{n}{s}\PY{o}{.}\PY{o}{(}\PY{n}{md}\PY{o}{)}\PY{o}{.}
\PY{k+kn}{End} \PY{n}{Conflict}\PY{o}{.}

\PY{k+kn}{Definition} \PY{n}{machine\PYZus{}act} \PY{o}{(}\PY{n}{s} \PY{o}{:} \PY{n}{state}\PY{o}{)} \PY{o}{(}\PY{n}{t}\PY{o}{:} \PY{n}{tid}\PY{o}{)} \PY{o}{(}\PY{n}{i} \PY{o}{:} \PY{n}{invocation}\PY{o}{)} \PY{o}{:} \PY{o}{(}\PY{n}{state} \PY{o}{*} \PY{n}{action}\PY{o}{)} \PY{o}{:=}
    \PY{k}{let} \PY{n}{mode} \PY{o}{:=} \PY{n}{next\PYZus{}mode} \PY{n}{s} \PY{n}{t} \PY{n}{i} \PY{k}{in}
    \PY{k}{match} \PY{n}{mode} \PY{k}{with}
      \PY{o}{|} \PY{n}{Oracle} \PY{o}{=\PYZgt{}} \PY{n}{get\PYZus{}oracle\PYZus{}response} \PY{o}{(}\PY{n}{state\PYZus{}with\PYZus{}md} \PY{n}{s} \PY{n}{Oracle}\PY{o}{)} \PY{n}{t} \PY{n}{i}
      \PY{o}{|} \PY{n}{ConflictFree} \PY{o}{=\PYZgt{}} \PY{n}{get\PYZus{}conflictfree\PYZus{}response} \PY{o}{(}\PY{n}{state\PYZus{}with\PYZus{}md} \PY{n}{s} \PY{n}{ConflictFree}\PY{o}{)} \PY{n}{t} \PY{n}{i}
      \PY{o}{|} \PY{n}{Replay} \PY{o}{=\PYZgt{}} \PY{k}{match} \PY{n}{rev} \PY{o}{(}\PY{n}{s}\PY{o}{.}\PY{o}{(}\PY{n}{X\PYZus{}copy}\PY{o}{)}\PY{o}{)} \PY{k}{with}
                  \PY{o}{|} \PY{o}{[}\PY{n}{hd}\PY{o}{]} \PY{o}{=\PYZgt{}} \PY{n}{get\PYZus{}replay\PYZus{}response} \PY{o}{(}\PY{n}{state\PYZus{}with\PYZus{}md} \PY{n}{s} \PY{n}{ConflictFree}\PY{o}{)} \PY{n}{t} \PY{n}{i}

                  \PY{o}{|} \PY{o}{\PYZus{}} \PY{o}{=\PYZgt{}} \PY{n}{get\PYZus{}replay\PYZus{}response} \PY{o}{(}\PY{n}{state\PYZus{}with\PYZus{}md} \PY{n}{s} \PY{n}{Replay}\PY{o}{)} \PY{n}{t} \PY{n}{i}
                  \PY{k}{end}
    \PY{k}{end}\PY{o}{.}
\end{Verbatim}


==> code/thm.tex <==
\begin{Verbatim}[commandchars=\\\{\}]
\PY{k+kn}{Lemma} \PY{n}{machine\PYZus{}correct} \PY{o}{:}
    \PY{k}{forall} \PY{n}{s} \PY{n}{h}\PY{o}{,}
      \PY{n}{generated} \PY{n}{s} \PY{n}{h} \PY{o}{\PYZhy{}\PYZgt{}}
      \PY{n}{spec} \PY{n}{h}\PY{o}{.}

\PY{k+kn}{Lemma} \PY{n}{machine\PYZus{}conflict\PYZus{}free} \PY{o}{:}
    \PY{k}{forall} \PY{n}{s} \PY{n}{s\PYZsq{}} \PY{n}{h} \PY{n}{t} \PY{n}{i} \PY{n}{r}\PY{o}{,}
      \PY{n}{generated} \PY{n}{s} \PY{o}{(}\PY{n}{h} \PY{o}{+}\PY{o}{+} \PY{n}{X}\PY{o}{)} \PY{o}{\PYZhy{}\PYZgt{}}
      \PY{n}{spec} \PY{o}{(}\PY{o}{(}\PY{n}{t}\PY{o}{,}\PY{n}{i}\PY{o}{,}\PY{n}{NoResp}\PY{o}{)} \PY{o}{::} \PY{n}{h} \PY{o}{+}\PY{o}{+} \PY{n}{X}\PY{o}{)} \PY{o}{\PYZhy{}\PYZgt{}}
      \PY{o}{(}\PY{k}{exists} \PY{n}{h\PYZsq{}}\PY{o}{,} \PY{n}{reordered} \PY{o}{(}\PY{n}{h\PYZsq{}} \PY{o}{+}\PY{o}{+} \PY{o}{(}\PY{n}{t}\PY{o}{,}\PY{n}{i}\PY{o}{,}\PY{n}{r}\PY{o}{)} \PY{o}{::} \PY{n}{h}\PY{o}{)} \PY{n}{Y}\PY{o}{)} \PY{o}{\PYZhy{}\PYZgt{}}
      \PY{n}{machine\PYZus{}act} \PY{n}{s} \PY{n}{t} \PY{n}{i} \PY{o}{=} \PY{o}{(}\PY{n}{s\PYZsq{}}\PY{o}{,} \PY{o}{(}\PY{n}{t}\PY{o}{,}\PY{n}{i}\PY{o}{,}\PY{n}{r}\PY{o}{)}\PY{o}{)} \PY{o}{\PYZhy{}\PYZgt{}}
      \PY{n}{conflict\PYZus{}free\PYZus{}step} \PY{n}{t} \PY{n}{s} \PY{n}{s\PYZsq{}}\PY{o}{.}

\PY{k+kn}{Theorem} \PY{n}{scalable\PYZus{}commutativity\PYZus{}rule} \PY{o}{:}
    \PY{c}{(*}\PY{c}{ All achievable histories satisfy the spec and }\PY{c}{*)}
    \PY{c}{(*}\PY{c}{ the machine never returns an invalid response }\PY{c}{*)} 
    \PY{o}{(}\PY{k}{forall} \PY{n}{s} \PY{n}{h} \PY{n}{t} \PY{n}{i} \PY{n}{r}\PY{o}{,}
        \PY{n}{current\PYZus{}state\PYZus{}history} \PY{n}{s} \PY{n}{h} \PY{o}{\PYZhy{}\PYZgt{}}
            \PY{n}{spec} \PY{n}{h} \PY{o}{/\PYZbs{}}
            \PY{o}{(}\PY{n}{List}\PY{o}{.}\PY{n}{In} \PY{o}{(}\PY{n}{t}\PY{o}{,}\PY{n}{i}\PY{o}{,}\PY{n}{r}\PY{o}{)} \PY{n}{h} \PY{o}{\PYZhy{}\PYZgt{}} \PY{k}{exists} \PY{n}{rtyp}\PY{o}{,} \PY{n}{r} \PY{o}{=} \PY{n}{Resp} \PY{n}{rtyp}\PY{o}{)}\PY{o}{)}
    \PY{c}{(*}\PY{c}{ If the machine\PYZsq{}s next step is in the middle of a }\PY{c}{(}\PY{c}{reordering of}\PY{c}{)}\PY{c}{ }\PY{c}{*)}
    \PY{c}{(*}\PY{c}{ a SIM\PYZhy{}commutative region Y, then the machine\PYZsq{}s execution of the  }\PY{c}{*)}
    \PY{c}{(*}\PY{c}{ step is conflict free.                                           }\PY{c}{*)}
    \PY{o}{/\PYZbs{}} \PY{o}{(}\PY{k}{forall} \PY{n}{s} \PY{n}{s\PYZsq{}} \PY{n}{h} \PY{n}{t} \PY{n}{i} \PY{n}{r}\PY{o}{,}
        \PY{n}{current\PYZus{}state\PYZus{}history} \PY{n}{s} \PY{o}{(}\PY{n}{h} \PY{o}{+}\PY{o}{+} \PY{n}{X}\PY{o}{)} \PY{o}{\PYZhy{}\PYZgt{}}
        \PY{n}{spec} \PY{o}{(}\PY{o}{(}\PY{n}{t}\PY{o}{,}\PY{n}{i}\PY{o}{,}\PY{n}{NoResp}\PY{o}{)} \PY{o}{::} \PY{n}{h} \PY{o}{+}\PY{o}{+} \PY{n}{X}\PY{o}{)} \PY{o}{\PYZhy{}\PYZgt{}}
        \PY{o}{(}\PY{k}{exists} \PY{n}{h\PYZsq{}}\PY{o}{,} \PY{n}{reordered} \PY{o}{(}\PY{n}{h\PYZsq{}} \PY{o}{+}\PY{o}{+} \PY{o}{(}\PY{n}{t}\PY{o}{,}\PY{n}{i}\PY{o}{,}\PY{n}{r}\PY{o}{)} \PY{o}{::} \PY{n}{h}\PY{o}{)} \PY{n}{Y}\PY{o}{)} \PY{o}{\PYZhy{}\PYZgt{}}
        \PY{n}{machine\PYZus{}act} \PY{n}{s} \PY{n}{t} \PY{n}{i} \PY{o}{=} \PY{o}{(}\PY{n}{s\PYZsq{}}\PY{o}{,} \PY{o}{(}\PY{n}{t}\PY{o}{,}\PY{n}{i}\PY{o}{,}\PY{n}{r}\PY{o}{)}\PY{o}{)} \PY{o}{\PYZhy{}\PYZgt{}}
            \PY{n}{conflict\PYZus{}free\PYZus{}writes} \PY{n}{t} \PY{n}{s} \PY{n}{s\PYZsq{}}
            \PY{o}{/\PYZbs{}} \PY{n}{conflict\PYZus{}free\PYZus{}reads} \PY{n}{t} \PY{n}{i} \PY{n}{s}\PY{o}{)}\PY{o}{.}
\end{Verbatim}

